An investigation into the adaptability of a diffusion-based TTS model

Given the recent success of diffusion in producing natural-sounding synthetic speech, we investigate how diffusion can be used in speaker adaptive TTS. Taking cues from more traditional adaptation approaches, we show that adaptation can be included in a diffusion pipeline using conditional layer normalization with a step embedding. However, we show experimentally that, whilst the approach has merit, such adaptation alone cannot approach the performance of Transformer-based techniques. In a second experiment, we show that diffusion can be optimally combined with Transformer, with the latter taking the bulk of the adaptation load and the former contributing to improved naturalness.

==> obj_mosnet.tex <==
\begin{tikzpicture}[scale=0.5]
\begin{axis}[
    % title={},
    xlabel={\# Transformer Decoder Layers},
    ylabel={MOSNet},
    xmin=-0.5, xmax=4.5,
    ymin=3.35, ymax=4.15,
    xtick={0,1,2,3,4},
    ytick={3.4, 3.5, 3.6, 3.7, 3.8, 3.9, 4.0, 4.1},
    legend pos=north west,
    ymajorgrids=true,
    grid style=dashed,
]

\addplot[
    color=blue,
    mark=*,
    densely dashed
    ]
    coordinates {
    (0,3.580)
    (1,3.862)
    (2,3.876)
    (3,3.880)
    (4,4.040)
    };
    % \legend{AdaDiffDec}
    
\addplot[
    color=red,
    mark=square*,
    densely dashed
    ]
    coordinates {
    (0,3.421)
    (1,3.850)
    (2,3.778)
    (3,3.862)
    (4,3.944)
    };
    \legend{AdaDiffDec,DiffDec}
    
\end{axis}
\end{tikzpicture}

==> obj_secs.tex <==
\begin{tikzpicture}[scale=0.5]
\begin{axis}[
    % title={},
    xlabel={\# Transformer Decoder Layers},
    ylabel={Cosine Similarity},
    xmin=-0.5, xmax=4.5,
    ymin=0.175, ymax=0.575,
    xtick={0,1,2,3,4},
    ytick={0.20, 0.25, 0.30, 0.35, 0.40, 0.45, 0.50, 0.55},
    legend pos=north west,
    ymajorgrids=true,
    grid style=dashed,
]

\addplot[
    color=blue,
    mark=*,
    densely dashed
    ]
    coordinates {
    (0,0.218 )
    (1,0.436 )
    (2,0.475 )
    (3,0.499 )
    (4,0.523 )
    };
    % \legend{AdaDiffDec}
    
\addplot[
    color=red,
    mark=square*,
    densely dashed
    ]
    coordinates {
    (0,0.197 )
    (1,0.425 )
    (2,0.399 )
    (3,0.456 )
    (4,0.501 )
    };
    \legend{AdaDiffDec,DiffDec}
    
\end{axis}
\end{tikzpicture}
